Learning Warm Starts for the Simplex Method from Measured Solver Cost

The simplex method can be warm-started using predictions of which variables are basic at optimality. We introduce CostStart, which pairs one supervised basis predictor, shared across 25 classes of linear programs (LPs), with a small policy that chooses how many predicted columns to use, which algorithm and pricing rule to run, and whether to warm-start at all. The policy is trained on measured CPU instruction counts, because iteration counts are an unreliable guide to time: the predictor alone removes two thirds of the dual simplex's iterations but only a third of its time. Two effects explain the gap: a good start tends to remove cheap iterations, and closeness to an optimal basis says little about cost. We prove that two starts with equal overlap with an optimal basis and equal pivot counts can differ in linear-algebra work by a factor that grows with the square root of the number of rows. Empirically, across the starts of one LP, the pivot count explains 71% of the variance of log solve time, while the instruction count explains 98.5%. On unseen LPs of the training classes, including LPs four times the training size, CostStart roughly halves the solve time relative to the solver's default start and is 1.4 to 2.2 times as fast as two published methods retrained on the same data. On new problem classes the learned start is slower than the solver's default start, but fine-tuning on the class's first 50 solved LPs brings it to 0.73x the default's time.

==> figures/fig_system.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
  font=\fontsize{8}{9.5}\selectfont,
  every node/.style={inner sep=0pt, outer sep=0pt},
  sz7/.style={font=\fontsize{7}{8}\selectfont},
  box/.style={draw=black!55, fill=white, rounded corners=2pt, line width=0.6pt},
  learn/.style={box, draw=csblue!85!black, fill=csblue!8},
  title/.style={anchor=north, font=\fontsize{8}{9.5}\selectfont\bfseries},
  mline/.style={anchor=base, sz7, text=black!80},
  chip/.style={draw=csblue!60, fill=white, rounded corners=1.2pt, line width=0.4pt,
    sz7, rowtext, inner xsep=1.3pt, minimum height=3.1mm, minimum width=7.6mm, anchor=west},
  chipn/.style={chip, draw=black!50, fill=black!7},
  rowlab/.style={sz7, rowtext, text=black!62, anchor=east},
  rowtext/.style={text height=1.75mm, text depth=0.45mm},
  tag/.style={draw=csorange!85!black, fill=csorange!12, rounded corners=1.5pt, line width=0.5pt,
    sz7, align=center, inner ysep=1.1pt, minimum width=21.5mm, anchor=north},
  stem/.style={draw=csorange!85!black, line width=0.5pt},
  seclab/.style={sz7, text=black!62, anchor=base west},
  arr/.style={-{Latex[length=1.5mm, width=1.2mm]}, line width=0.7pt, draw=black!70},
  tarr/.style={-{Latex[length=1.4mm, width=1.1mm]}, line width=0.6pt, draw=black!45,
    dash pattern=on 2pt off 1.2pt},
]
\definecolor{csblue}{HTML}{1F5FBF}
\definecolor{csorange}{HTML}{D9822B}
\draw[box]   (0,-11)     rectangle (17,11);
\draw[learn] (21,-11)    rectangle (44.5,11);
\draw[learn] (48.5,-11)  rectangle (81.5,11);
\draw[box]   (85.5,-11)  rectangle (109.5,11);
\draw[box]   (113.5,-11) rectangle (138.5,11);
\node[title] at (8.5,9.4)   {LP};
\node[title] at (32.75,9.4)  {GNN predictor};
\node[title] at (65,9.4)    {decision policy};
\node[title] at (97.5,9.4)  {triangular crash};
\node[title] at (126,9.4)   {simplex solver};
\node[mline] at (8.5,-8.6)   {$(A,b,c,\ell,u)$};
\node[mline] at (32.75,-8.6) {$s,\ h$};
\node[mline] at (65,-8.6)    {$\pi_\theta(a\mid h,z)$};
\node[mline] at (97.5,-8.6)  {$s+\delta \mapsto B_0$};
\node[mline] at (126,-8.6)   {$B_0 \to x^\star$};
\begin{scope}[shift={(5.65,-3.5)}]
  \foreach \i/\j in {0/0,1/0,3/0,1/1,2/1,0/2,2/2,3/2,1/3,3/3,0/4,2/4}
    \fill[black!45] (\i*1.5,\j*1.5) rectangle ++(1.2,1.2);
  \draw[black!30, line width=0.3pt] (-0.4,-0.4) rectangle (6.1,7.6);
\end{scope}
\begin{scope}[shift={(32.75,0.3)}]
  \foreach \k/\x in {1/-6,2/-2,3/2,4/6} \coordinate (v\k) at (\x,3);
  \foreach \k/\x in {1/-4,2/0,3/4} \coordinate (c\k) at (\x,-3);
  \foreach \a/\b in {1/1,1/2,2/1,2/3,3/2,4/2,4/3,3/3}
    \draw[csblue!45, line width=0.4pt] (v\a) -- (c\b);
  \foreach \k/\f in {1/80,2/25,3/60,4/15}
    \filldraw[draw=csblue!85!black, fill=csblue!\f, line width=0.4pt] (v\k) circle (1.1);
  \foreach \k in {1,2,3}
    \filldraw[draw=csblue!85!black, fill=white, line width=0.4pt] ($(c\k)+(-1,-1)$) rectangle ++(2,2);
\end{scope}
\begin{scope}[shift={(93.9,-3.5)}]
  \foreach \i in {0,...,4} \foreach \j in {0,...,4} {
    \pgfmathparse{int(\i+\j<=4 ? 1 : 0)}
    \ifnum\pgfmathresult=1 \fill[black!45] (\i*1.5,\j*1.5) rectangle ++(1.2,1.2);
    \else \fill[black!8] (\i*1.5,\j*1.5) rectangle ++(1.2,1.2); \fi }
\end{scope}
\begin{scope}[shift={(126,0.2)}]
  \coordinate (p1) at (-6,-2.2); \coordinate (p2) at (-3.5,3.4); \coordinate (p3) at (2.5,4);
  \coordinate (p4) at (6.2,0.5); \coordinate (p5) at (3,-3.6);  \coordinate (p6) at (-2.8,-3.8);
  \draw[black!40, fill=black!5, line width=0.4pt] (p1)--(p2)--(p3)--(p4)--(p5)--(p6)--cycle;
  \draw[black!75, line width=0.7pt, -{Latex[length=1mm,width=0.9mm]}, shorten >=0.75mm] (p6) -- (p5) -- (p4);
  \fill[csblue] (p6) circle (0.75);
  \fill[black!80] (p4) circle (0.6);
\end{scope}
\node[rowlab] at (61.25,4.4)  {start};
\node[rowlab] at (61.25,0.6)  {algorithm};
\node[rowlab] at (61.25,-3.2) {pricing};
\node[chip]  (ch1) at (62.25,4.4) {shift $\delta$};
\node[chipn, right=0.9mm of ch1] (chn) {native};
\node[chip]  (ch2) at (62.25,0.6) {dual};
\node[chip, right=0.9mm of ch2] {primal};
\node[chip]  (ch3) at (62.25,-3.2) {DSE};
\node[chip, right=0.9mm of ch3] {Devex};
\draw[arr] (17,0)    -- (21,0);
\draw[arr] (44.5,0)  -- (48.5,0);
\draw[arr] (81.5,0)  -- (85.5,0);
\draw[arr] (109.5,0) -- (113.5,0);
\draw[arr, draw=black!50, rounded corners=2pt]
  (chn.east) -- (83.5,4.4) -- (83.5,15.5) -- (126,15.5) -- (126,11);
\node[sz7, text=black!65, anchor=south] at (104.75,16.1) {native solver: no learned start};
\node[seclab] at (0,12.4) {deployment};
\foreach \x/\name/\eff in {69.25/novelty gate/novel LP $\to$ default,
                           97.25/harm gate/harmful $\to$ native,
                           126.25/optimality check/fail $\to$ re-solve} {
  \draw[stem] (\x,-11) -- (\x,-12.6);
  \node[tag] at (\x,-12.6) {{\color{csorange!45!black}\name}\\[-0.5pt]{\color{black!70}\eff}};
}
\node[seclab] at (0,-20.3) {training};
\draw[black!40, fill=black!3, rounded corners=2pt, line width=0.5pt, dash pattern=on 2pt off 1.2pt]
  (0,-32) rectangle (138.5,-21.5);
\begin{scope}[shift={(13.8,-30)}]
  \foreach \j/\f in {0/1,1/0,2/1,3/1,4/0} {
    \ifnum\f=1 \filldraw[draw=csblue!85!black, fill=csblue!70, line width=0.3pt] (0,\j*1.5) rectangle ++(1.2,1.2);
    \else \filldraw[draw=csblue!85!black, fill=white, line width=0.3pt] (0,\j*1.5) rectangle ++(1.2,1.2); \fi }
\end{scope}
\node[sz7, align=left, anchor=west] at (17.3,-26.7) {optimal bases $B^\star$, 118k LPs\\binary cross-entropy};
\begin{scope}[shift={(49.7,-30)}]
  \foreach \i in {0,...,5} \foreach \j in {0,...,4} {
    \pgfmathsetmacro{\v}{int(mod(37*\i+11*\j*\j+7*\i*\j,60)+10)}
    \fill[csblue!\v] (\i*1.3,\j*1.5) rectangle ++(1.1,1.2); }
\end{scope}
\node[sz7, align=left, anchor=west] at (58.5,-26.7) {cost table: every LP $\times$ every action,\\CPU instructions $I_a(x)$};
\draw[arr, draw=black!50, line width=0.5pt] (97.5,-26.7) -- (103.5,-26.7);
\node[sz7, align=left, anchor=west] at (104.8,-26.7) {expected log cost\\$\sum_a \pi_\theta(a\mid x)\log I_a(x)$};
\draw[tarr] (32.75,-21.5) -- (32.75,-11);
\draw[tarr] (53.5,-21.5)  -- (53.5,-11);
\end{tikzpicture}%

